Generalization of Quadratic Manifolds for Reduced Order Modeling of Nonlinear Structural Dynamics

In this paper, a generalization of a quadratic manifold approach for the reduction of geometrically nonlinear structural dynamics problems is presented. This generalization is constructed by a linearization of the static force with respect to the generalized coordinates, resulting in a shift of the quadratic behavior from the force to the manifold. In this framework, static derivatives emerge as natural extensions to modal derivatives for displacement fields other than the vibration modes, such as the Krylov subspace vectors. Here the dynamic problem is projected onto the tangent space of the quadratic manifold, allowing for a much less number of generalized coordinates compared to linear basis methods. The potential of the quadratic manifold approach is investigated in a numerical study, where several variations of the approach are compared on different examples, indicating a clear pattern where the proposed approach is applicable.

==> pics/example_3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.45170809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2549062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_3d.pdf}}%
    \put(0.65629489,0.11716043){\rotatebox{16.17652562}{\makebox(0,0)[b]{\smash{$140$ mm}}}}%
    \put(0.76176117,0.24056767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=100$ mm}}}%
    \put(0.90521838,0.00843019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$ mm}}}%
    \put(0.94214207,0.12335545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$70$ mm}}}%
    \put(0.90929052,0.0776287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$ mm}}}%
    \put(0.08608528,0.0334683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.0624949,0.06885386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0.02416054,0.0334683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> pics/example_arc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_arc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.95841936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17288804)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_arc.pdf}}%
    \put(0.4830086,0.05996574){\makebox(0,0)[b]{\smash{$2$\;m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_arc.pdf}}%
    \put(0.98839332,0.11684288){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$5$\;cm}}}}%
    \put(0.03241433,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.01342244,0.03131214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.01342244,0.00850975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_arc.pdf}}%
  \end{picture}%
\endgroup%


==> pics/example_beam_cc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_beam_cc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.89069629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18106341)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_beam_cc.pdf}}%
    \put(0.98838989,0.1250016){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$5$\;cm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_beam_cc.pdf}}%
    \put(0.48285495,0.06114607){\makebox(0,0)[b]{\smash{$2$\;m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_beam_cc.pdf}}%
    \put(0.02683476,0.00821907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.00783722,0.03132145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.00783722,0.00851228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_beam_cc.pdf}}%
  \end{picture}%
\endgroup%


==> pics/example_cantilever.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_cantilever.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.78365554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17456301)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_cantilever.pdf}}%
    \put(0.48261193,0.05690753){\makebox(0,0)[b]{\smash{$2$\;m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_cantilever.pdf}}%
    \put(0.98838443,0.11847486){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$5$\;cm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_cantilever.pdf}}%
    \put(0.03319478,0.00822294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.01418832,0.03133617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.01418832,0.00851628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_cantilever.pdf}}%
  \end{picture}%
\endgroup%


==> pics/graphics_sd.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphics_sd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.75758071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23607422)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics_sd.pdf}}%
    \put(0.7709213,1.20941339){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Displacement field $\vv_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics_sd.pdf}}%
    \put(0.22898169,1.20640262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Displacement field $\vv_1$}}}%
    \put(0.22898169,1.18131155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(static mode)}}}%
    \put(0.76805963,1.18815457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(vibration mode)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics_sd.pdf}}%
    \put(0.48805606,0.63414548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.77092128,0.93844356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.67717074,0.94637165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15967052\unitlength}\raggedleft \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics_sd.pdf}}%
    \put(0.22898167,0.93844356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics_sd.pdf}}%
    \put(0.55582581,0.95777669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43034994\unitlength}\centering Force distribution 2  (static force to obtain $\vv_2$: $\vK\vv_2$)\end{minipage}}}%
% The following line was commented out  by scons to resolve an inkscape bug. The pdf document has just 5 pages.
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{graphics_sd.pdf}}%
    \put(0.48809572,0.04462413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{O}(u^3)$}}}%
    \put(0.48702842,0.64505893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.48809572,0.57989711){\color[rgb]{0.61176471,0.61568627,0.62352941}\makebox(0,0)[b]{\smash{linear displacement of Force Distribution 1}}}%
    \put(0.48809572,0.40828283){\color[rgb]{0.61176471,0.61568627,0.62352941}\makebox(0,0)[b]{\smash{linear displacement of Force Distribution 2}}}%
    \put(0.48809572,0.21860395){\color[rgb]{0.61176471,0.61568627,0.62352941}\makebox(0,0)[b]{\smash{second order displacement = SDs:}}}%
    \put(0.48809572,0.07709748){\color[rgb]{0.61176471,0.61568627,0.62352941}\makebox(0,0)[b]{\smash{Higher Order Terms}}}%
    \put(0.24598293,0.66200608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4820529\unitlength}\centering Nonlinear Displacement of combination of  both force distributions\end{minipage}}}%
% The following line was commented out  by scons to resolve an inkscape bug. The pdf document has just 5 pages.
%    \put(0,0){\includegraphics[width=\unitlength,page=7]{graphics_sd.pdf}}%
    \put(0.48809572,0.46121343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.48809572,0.27454532){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.48809572,0.11196341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.48846619,0.19196159){\color[rgb]{0.61176471,0.61568627,0.62352941}\makebox(0,0)[b]{\smash{$\vtheta_{12} + \frac12 \vtheta_{11} + \frac12 \vtheta_{22}$}}}%
    \put(0.04201863,0.95480772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37408512\unitlength}\centering Force distribution 1  (static force to obtain $\vv_1$: $\vK\vv_1$)\end{minipage}}}%
  \end{picture}%
\endgroup%

